Guarded Latent TransFuser with a Risk-Aware Decision Layer: AlpaSim E2E Closed Loop Challenge Technical Report

In this technical report, we present GuardLTF, a camera-only Guarded Latent TransFuser planner with a risk-aware decision layer, with which our team, SymPhi, took first place in the nuPlan track of the AlpaSim E2E Closed Loop Challenge 2026. Through an analysis of closed-loop failures, we highlight two key considerations for this track: (i) imperfect camera-only perception, particularly of road boundaries; and (ii) the risk-sensitive nature of closed-loop planning, where a single at-fault collision or off-road exit results in a zero score for the entire scene. To address these challenges, we build GuardLTF on the frozen Latent TransFuser (LTF) with two components: (i) a road-boundary-aware decoder, fine-tuned from LTF's trajectory decoder to keep planned trajectories within the drivable area, with the mapped drivable area used as a training label only; and (ii) a risk-aware decision layer that uses lead-vehicle motion and free-space estimates from a near-field camera detector to guide planning decisions. In paired closed-loop evaluation on a validation set of 3,625 scenes, GuardLTF reduces the incident scenes (off-road exit or at-fault collision) of the LTF planner from 103 to 45 and raises the mean scene score from 0.936 to 0.957 (95% confidence interval of the paired difference [+0.010, +0.028]). On the official test set, GuardLTF reaches a mean scene score of 0.9763 and drives 2.28 km per incident, compared with 0.9205 and 0.83 km for the unchanged LTF planner. Code is available at https://github.com/JiahaoShu/GuardLTF.

==> figs/fig1_overview.tex <==
\providecommand{\qualdir}{figs/qual/}%
\usetikzlibrary{arrows.meta}%
\definecolor{fgGreyFill}{HTML}{F6F5F2}\definecolor{fgGreyBlock}{HTML}{ECEAE4}\definecolor{fgGreyLine}{HTML}{8A8984}\definecolor{fgGreyInk}{HTML}{33322F}%
\definecolor{fgBlueFill}{HTML}{EDF4FC}\definecolor{fgBlueBlock}{HTML}{DCEAFA}\definecolor{fgBlueLine}{HTML}{2A78D6}\definecolor{fgBlueInk}{HTML}{174E97}%
\definecolor{fgOrFill}{HTML}{FEF4EE}\definecolor{fgOrLine}{HTML}{EB6834}\definecolor{fgOrInk}{HTML}{B4440E}%
\definecolor{fgInk}{HTML}{0B0B0B}\definecolor{fgInkB}{HTML}{52514E}%
\definecolor{fgAux}{HTML}{77766F}%
\definecolor{fgFault}{HTML}{D32F2F}%
\begin{tikzpicture}[x=1mm, y=1mm, line cap=round, line join=round, line width=0.6pt,
  every node/.style={inner sep=0pt, outer sep=0pt, text=fgInk, anchor=base west},
  main/.style={draw=fgInk, line width=1.2pt, rounded corners=1.0mm, -{Stealth[length=1.9mm, width=1.7mm]}},%
  mainl/.style={draw=fgInk, line width=1.2pt, rounded corners=1.0mm},
  planG/.style={draw=fgGreyLine, line width=1.2pt, -{Stealth[length=1.9mm, width=1.7mm]}},%
  planB/.style={draw=fgBlueLine, line width=1.2pt, -{Stealth[length=1.9mm, width=1.7mm]}},%
  aux/.style={draw=fgAux, line width=0.5pt, rounded corners=1.0mm, -{Stealth[length=1.3mm, width=1.1mm]}},%
  auxl/.style={draw=fgAux, line width=0.5pt},
  lab/.style={font=\fL, text=fgInkB},
  cardt/.style={font=\fC, text=fgOrInk},
  card/.style={draw=fgOrLine, fill=white, line width=0.35pt, rounded corners=0.8mm},
  img/.style={line width=0.35pt, rounded corners=0.5mm},
  dim/.style={draw=fgInk, line width=0.3pt, {Stealth[length=0.75mm, width=0.7mm]}-{Stealth[length=0.75mm, width=0.7mm]}}]
  \def\fT{\sffamily\bfseries\fontsize{7.0}{8.4}\selectfont}%
  \def\fC{\sffamily\bfseries\fontsize{6.5}{7.8}\selectfont}%
  \def\fL{\sffamily\fontsize{6.2}{7.4}\selectfont}%
  \useasboundingbox (0,0) rectangle (139.7,-49.4);
  \definecolor{fgEgo}{HTML}{C3E6B8}\definecolor{fgEgoLine}{HTML}{2E7D32}\definecolor{fgEgoGlass}{HTML}{5E9F69}
  \definecolor{fgCar}{HTML}{E4E3DF}\definecolor{fgCarLine}{HTML}{6F6E69}\definecolor{fgCarGlass}{HTML}{9C9B95}
  \definecolor{fgRoadLine}{HTML}{8A8984}\definecolor{fgTyre}{HTML}{3A3936}\definecolor{fgCone}{HTML}{D3E4F8}
  \definecolor{fgGreyKey}{HTML}{77766F}%
  \def\fgCarShape{%
    \foreach \wx in {-1.44,1.38} {\fill[fgTyre, rounded corners=0.1mm] (\wx-0.48,-1.25) rectangle (\wx+0.48,1.25);}
    \draw[draw=fgcL, fill=fgcB, line width=0.4pt, rounded corners=0.48mm] (-2.4,-1.03) -- (1.32,-1.08) -- (2.4,-0.86) -- (2.4,0.86) -- (1.32,1.08) -- (-2.4,1.03) -- cycle;
    \fill[fgcG, rounded corners=0.26mm] (-1.7,-0.72) -- (0.54,-0.82) -- (1.22,-0.67) -- (1.22,0.67) -- (0.54,0.82) -- (-1.7,0.72) -- cycle;
    \fill[fgcB, rounded corners=0.18mm] (-1.03,-0.6) rectangle (0.36,0.6);}
  \tikzset{
    pics/egocar/.style={code={\colorlet{fgcB}{fgEgo}\colorlet{fgcL}{fgEgoLine}\colorlet{fgcG}{fgEgoGlass}\fgCarShape}},
    pics/othercar/.style={code={\colorlet{fgcB}{fgCar}\colorlet{fgcL}{fgCarLine}\colorlet{fgcG}{fgCarGlass}\fgCarShape}},
    plan/.style={line width=1.0pt, line cap=round, -{Stealth[length=1.5mm, width=1.3mm]}}}

  \draw[auxl] (0.3,-14.9) arc (180:0:1.25);  \draw[auxl] (1.55,-14.9) -- ++(55:1.05);  \fill[fgAux] (1.55,-14.9) circle (0.22);
  \node[lab] at (4.0,-15.4) {ego speed};
  \draw[auxl] (0.3,-18.9) -- (1.1,-17.6) -- (2.0,-18.5) -- (2.8,-17.2);
  \fill[fgAux] (0.3,-18.9) circle (0.25);  \fill[fgAux] (2.8,-17.2) circle (0.25);
  \node[lab] at (4.0,-18.6) {route};
  \begin{scope}\clip[rounded corners=0.5mm] (1.4,-20.4) rectangle (14.4,-27.71);
    \node[anchor=north west] at (1.4,-20.4) {\includegraphics[width=13mm]{\qualdir fig1_cam_prev.jpg}};\end{scope}
  \draw[img, draw=fgGreyLine] (1.4,-20.4) rectangle (14.4,-27.71);
  \fill[white, rounded corners=0.7mm] (-0.25,-21.55) rectangle (13.25,-29.36);
  \begin{scope}\clip[rounded corners=0.5mm] (0,-21.8) rectangle (13.0,-29.11);
    \node[anchor=north west] at (0,-21.8) {\includegraphics[width=13mm]{\qualdir fig1_cam_now.jpg}};\end{scope}
  \draw[img, draw=fgGreyLine] (0,-21.8) rectangle (13.0,-29.11);
  \node[lab] at (0,-32.6) {camera frames};

  \draw[draw=fgGreyLine, fill=fgGreyFill, line width=0.6pt, rounded corners=1.2mm]
    (16.8,-0.6) -- (65.0,-0.6) -- (65.0,-13.4) -- (30.8,-13.4) -- (30.8,-36.6) -- (65.0,-36.6) -- (65.0,-46.4) -- (16.8,-46.4) -- cycle;
  \node[font=\fT, text=fgGreyInk] at (18.6,-4.9) {LTF planner};
  \draw[draw=fgGreyInk, line width=0.45pt] (34.75,-3.9) -- (34.75,-3.4) arc (180:0:0.55) -- (35.85,-3.9);%
  \fill[fgGreyInk, rounded corners=0.2mm] (34.4,-5.2) rectangle (36.2,-3.9);
  \draw[draw=fgGreyLine, fill=fgGreyBlock, line width=0.35pt, rounded corners=0.8mm] (18.8,-15.5) -- (26.8,-18.0) -- (26.8,-32.8) -- (18.8,-35.3) -- cycle;
  \node[lab, text=fgGreyInk, anchor=base] at (22.3,-38.4) {backbone};
  \node[lab, text=fgGreyInk, anchor=base] at (22.8,-24.9) {frozen};
  \node[font=\fC, text=fgGreyInk, anchor=base] at (22.8,-27.7) {LTF};
  \draw[draw=fgGreyLine, fill=fgGreyBlock, line width=0.35pt, rounded corners=0.8mm] (40.0,-7.0) rectangle (64.0,-12.0);
  \node[font=\fC, text=fgGreyInk, anchor=base] at (52.0,-10.3) {LTF decoder};
  \begin{scope}\clip[rounded corners=0.5mm] (33.0,-37.2) rectangle (41.6,-45.8);
    \node[anchor=north west] at (33.0,-37.2) {\includegraphics[width=8.6mm]{\qualdir fig1_bev_map_f.png}};\end{scope}
  \draw[img, draw=fgGreyLine] (33.0,-37.2) rectangle (41.6,-45.8);

  \draw[draw=fgBlueLine, fill=fgBlueFill, line width=0.6pt, rounded corners=1.2mm] (31.8,-14.6) rectangle (64.0,-35.4);
  \node[font=\fT, text=fgBlueInk, anchor=base] at (47.9,-18.3) {\Decshort};
  \node[lab] at (32.8,-21.4) {planner alone};
  \node[lab, text=fgBlueInk] at (49.2,-21.4) {with decoder};
  \begin{scope}\clip[rounded corners=0.5mm] (32.8,-21.9) rectangle (46.6,-33.8);
    \begin{scope}[shift={(32.8,-33.8)}]
    \fill[white] (0,0) rectangle (13.80,11.90);  \fill[fgGreyFill] (0,0) rectangle (13.80,3.90);  \fill[fgGreyFill] (0,11.20) rectangle (13.80,11.90);
    \draw[draw=fgRoadLine, line width=0.4pt, line cap=butt] (0,3.90) -- (13.80,3.90)  (0,11.20) -- (13.80,11.20);
    \draw[draw=fgRoadLine, line width=0.3pt, line cap=butt, dash pattern=on 1.2mm off 0.95mm] (0.3,7.55) -- (13.80,7.55);
    \pic at (4.0,4.78) {egocar};
    \draw[plan, draw=fgGreyKey] (6.6,4.78) -- (13.1,4.78);%
    \draw[draw=fgFault, line width=0.8pt] (4.7,3.90) circle (1.05);%
    \node[lab, anchor=base east] at (13.2,0.6) {road edge};
    \draw[draw=fgAux, line width=0.5pt, -{Stealth[length=0.9mm, width=0.8mm]}] (10.6,2.4) -- (10.6,3.80);
    \end{scope}\end{scope}
  \draw[img, draw=fgGreyLine] (32.8,-21.9) rectangle (46.6,-33.8);
  \begin{scope}\clip[rounded corners=0.5mm] (49.2,-21.9) rectangle (63.0,-33.8);
    \begin{scope}[shift={(49.2,-33.8)}]
    \fill[white] (0,0) rectangle (13.80,11.90);  \fill[fgGreyFill] (0,0) rectangle (13.80,3.90);  \fill[fgGreyFill] (0,11.20) rectangle (13.80,11.90);
    \draw[draw=fgRoadLine, line width=0.4pt, line cap=butt] (0,3.90) -- (13.80,3.90)  (0,11.20) -- (13.80,11.20);
    \draw[draw=fgRoadLine, line width=0.3pt, line cap=butt, dash pattern=on 1.2mm off 0.95mm] (0.3,7.55) -- (13.80,7.55);
    \fill[fgCone] (0,3.90) rectangle (13.8,5.05);%
    \draw[draw=fgRoadLine, line width=0.4pt, line cap=butt] (0,3.90) -- (13.8,3.90);
    \pic at (4.0,6.13) {egocar};
    \draw[plan, draw=fgBlueLine] (6.6,6.13) -- (13.1,6.13);%
    \draw[draw=fgInk, line width=0.4pt, {Stealth[length=0.5mm, width=0.6mm]}-{Stealth[length=0.5mm, width=0.6mm]}] (9.9,3.90) -- (9.9,5.05);%
    \draw[draw=fgAux, line width=0.3pt] (9.9,3.75) -- (9.9,2.4);
    \node[lab, anchor=base] at (9.9,0.6) {margin};
    \end{scope}\end{scope}
  \draw[img, draw=fgBlueLine] (49.2,-21.9) rectangle (63.0,-33.8);
  \draw[aux] (46.85,-27.85) -- (48.95,-27.85);

  \draw[main] (27.9,-25.4) -- (27.9,-41.5) -- (33.0,-41.5);
  \draw[main] (27.9,-25.4) -- (27.9,-9.5) -- (40.0,-9.5);
  \draw[main] (14.7,-25.4) -- (18.8,-25.4);
  \draw[main] (26.8,-25.4) -- (30.68,-25.4);
  \fill[fgInk] (27.9,-25.4) circle (0.5);
  \node[lab] at (30.3,-8.6) {features};

  \definecolor{fgOrBand}{HTML}{F6CAB3}\definecolor{fgOrPanel}{HTML}{FBE4D7}\definecolor{fgOrTint}{HTML}{FAD9C6}%
  \node[font=\fT, text=fgOrInk] at (69.0,-2.3) {\Dlname};
  \draw[draw=fgOrLine, fill=fgOrFill, line width=0.6pt, rounded corners=1.2mm] (69.0,-3.4) rectangle (125.20,-48.9);
  \begin{scope}\clip[rounded corners=0.8mm] (69.6,-3.9) rectangle (114.20,-26.8);
    \fill[fgOrPanel] (69.6,-3.9) rectangle (114.20,-26.8);  \fill[fgOrBand] (69.6,-3.9) rectangle (114.20,-6.8);\end{scope}
  \node[font=\fT, text=fgOrInk] at (70.9,-6.25) {Car moving};
  \begin{scope}\clip[rounded corners=0.8mm] (69.6,-29.0) rectangle (114.20,-48.3);
    \fill[fgOrPanel] (69.6,-29.0) rectangle (114.20,-48.3);  \fill[fgOrBand] (69.6,-29.0) rectangle (114.20,-31.9);\end{scope}
  \node[font=\fT, text=fgOrInk] at (70.9,-31.35) {Car standing};

  \draw[planG] (41.6,-41.5) -- (68.88,-41.5);
  \node[lab] at (44.0,-40.6) {BEV map};

  \draw[card] (76.20,-13.11) rectangle (113.60,-26.2);
  \draw[planG] (64.0,-9.5) -- (71.60,-9.5);
  \draw[planB, rounded corners=1.0mm] (64.0,-16.4) -- (74.60,-16.4) -- (74.60,-11.30);
  \draw[main] (87.20,-9.5) -- (94.90,-9.5) -- (94.90,-13.11);
  \draw[draw=fgOrLine, fill=white, line width=0.6pt, rounded corners=0.7mm] (71.60,-7.70) rectangle (87.20,-11.30);
  \node[font=\fC, text=fgOrInk, anchor=base] at (79.40,-10.3) {decoder gate};
  \draw[card] (96.20,-8.15) rectangle (101.90,-10.85);
  \fill[fgBlueLine!0!fgGreyKey] (97.03,-10.42) rectangle (98.08,-8.58);
  \fill[fgBlueLine!50!fgGreyKey] (98.53,-10.42) rectangle (99.58,-9.28);
  \fill[fgBlueLine!100!fgGreyKey] (100.03,-10.42) rectangle (101.08,-8.65);
  \draw[draw=fgAux, line width=0.4pt, line cap=butt] (96.65,-10.42) -- (101.35,-10.42);
  \draw[card] (88.53,-34.60) rectangle (113.60,-47.7);
  \draw[img, draw=fgBlueLine, fill=fgBlueBlock, line width=0.6pt] (70.4,-34.60) rectangle (87.83,-47.7);
  \draw[draw=fgBlueInk, line width=0.45pt, rounded corners=0.3mm] (77.32,-39.95) rectangle (80.92,-37.55);%
  \draw[draw=fgBlueInk, line width=0.45pt] (79.12,-38.75) circle (0.65);
  \draw[draw=fgBlueInk, line width=0.45pt] (77.92,-37.55) -- (78.17,-37.05) -- (79.12,-37.05) -- (79.37,-37.55);
  \node[font=\fC, text=fgBlueInk, anchor=base] at (79.12,-42.65) {near-field};
  \node[font=\fC, text=fgBlueInk, anchor=base] at (79.12,-45.15) {detector};

  \node[lab, anchor=base] at (82.56,-15.51) {no vehicle};
  \begin{scope}\clip[rounded corners=0.5mm] (76.70,-16.01) rectangle (88.43,-25.60);
    \begin{scope}[shift={(76.70,-23.40)}, scale=0.8500]
    \fill[white] (0,0) rectangle (13.80,8.70);  \fill[fgGreyFill] (0,0) rectangle (13.80,0.70);  \fill[fgGreyFill] (0,8.00) rectangle (13.80,8.70);
    \draw[draw=fgRoadLine, line width=0.4pt, line cap=butt] (0,0.70) -- (13.80,0.70)  (0,8.00) -- (13.80,8.00);
    \draw[draw=fgRoadLine, line width=0.3pt, line cap=butt, dash pattern=on 1.2mm off 0.95mm] (0.3,4.35) -- (13.80,4.35);
    \pic at (2.9,2.52) {egocar};
    \draw[plan, draw=fgBlueLine] (5.5,2.52) .. controls (8.3,2.52) and (9.3,3.12) .. (13.1,3.12);%
    \end{scope}
    \fill[fgBlueBlock] (76.70,-23.40) rectangle (88.43,-25.60);\end{scope}
  \draw[img, draw=fgBlueLine, line width=0.6pt] (76.70,-16.01) rectangle (88.43,-25.60);
  \node[font=\fL, text=fgBlueInk, anchor=base] (o) at (82.56,-25.05) {\bfseries refined};
  \node[lab, anchor=base] at (94.90,-15.51) {vehicle near};
  \begin{scope}\clip[rounded corners=0.5mm] (89.03,-16.01) rectangle (100.77,-25.60);
    \begin{scope}[shift={(89.03,-23.40)}, scale=0.8500]
    \fill[white] (0,0) rectangle (13.80,8.70);  \fill[fgGreyFill] (0,0) rectangle (13.80,0.70);  \fill[fgGreyFill] (0,8.00) rectangle (13.80,8.70);
    \draw[draw=fgRoadLine, line width=0.4pt, line cap=butt] (0,0.70) -- (13.80,0.70)  (0,8.00) -- (13.80,8.00);
    \draw[draw=fgRoadLine, line width=0.3pt, line cap=butt, dash pattern=on 1.2mm off 0.95mm] (0.3,4.35) -- (13.80,4.35);
    \pic at (2.9,2.52) {egocar};  \pic[rotate=180] at (8.4,6.17) {othercar};
    \draw[plan, draw=fgGreyKey] (5.5,2.52) -- (13.1,2.52);%
    \end{scope}
    \fill[fgGreyBlock] (89.03,-23.40) rectangle (100.77,-25.60);\end{scope}
  \draw[img, draw=fgGreyKey, line width=0.6pt] (89.03,-16.01) rectangle (100.77,-25.60);
  \node[font=\fL, text=fgGreyInk, anchor=base] (o) at (94.90,-25.05) {\bfseries nominal};
  \node[lab, anchor=base] at (107.23,-15.51) {lead ahead};
  \begin{scope}\clip[rounded corners=0.5mm] (101.37,-16.01) rectangle (113.10,-25.60);
    \begin{scope}[shift={(101.37,-23.40)}, scale=0.8500]
    \fill[white] (0,0) rectangle (13.80,8.70);  \fill[fgGreyFill] (0,0) rectangle (13.80,0.70);  \fill[fgGreyFill] (0,8.00) rectangle (13.80,8.70);
    \draw[draw=fgRoadLine, line width=0.4pt, line cap=butt] (0,0.70) -- (13.80,0.70)  (0,8.00) -- (13.80,8.00);
    \draw[draw=fgRoadLine, line width=0.3pt, line cap=butt, dash pattern=on 1.2mm off 0.95mm] (0.3,4.35) -- (13.80,4.35);
    \pic at (2.9,2.52) {egocar};  \pic at (10.8,2.52) {othercar};
    \draw[draw=fgOrInk, line width=1.0pt, line cap=round] (5.5,2.52) -- (7.1,2.52);%
    \draw[draw=fgOrInk, line width=1.4pt, line cap=round] (7.25,1.32) -- (7.25,3.72);%
    \end{scope}
    \fill[fgOrTint] (101.37,-23.40) rectangle (113.10,-25.60);\end{scope}
  \draw[img, draw=fgOrLine, line width=0.6pt] (101.37,-16.01) rectangle (113.10,-25.60);
  \node[font=\fL, text=fgOrInk, anchor=base] (o) at (107.23,-25.05) {\bfseries stop};
  \node[lab, anchor=base] at (94.90,-37.00) {free road};
  \begin{scope}\clip[rounded corners=0.5mm] (89.03,-37.50) rectangle (100.77,-47.10);
    \begin{scope}[shift={(89.03,-44.90)}, scale=0.8500]
    \fill[white] (0,0) rectangle (13.80,8.70);  \fill[fgGreyFill] (0,0) rectangle (13.80,0.70);  \fill[fgGreyFill] (0,8.00) rectangle (13.80,8.70);
    \draw[draw=fgRoadLine, line width=0.4pt, line cap=butt] (0,0.70) -- (13.80,0.70)  (0,8.00) -- (13.80,8.00);
    \draw[draw=fgRoadLine, line width=0.3pt, line cap=butt, dash pattern=on 1.2mm off 0.95mm] (0.3,4.35) -- (13.80,4.35);
    \fill[fgCone] (5.2,2.52) -- ++(-8:8.0) arc (-8:8:8.0) -- cycle;%
    \pic at (2.9,2.52) {egocar};
    \draw[plan, draw=fgOrInk] (5.5,2.52) -- (9.0,2.52);%
    \end{scope}
    \fill[fgOrTint] (89.03,-44.90) rectangle (100.77,-47.10);\end{scope}
  \draw[img, draw=fgOrLine, line width=0.6pt] (89.03,-37.50) rectangle (100.77,-47.10);
  \node[font=\fL, text=fgOrInk, anchor=base] (o) at (94.90,-46.55) {\bfseries creep};
  \node[lab, anchor=base] at (107.23,-37.00) {lead departs};
  \begin{scope}\clip[rounded corners=0.5mm] (101.37,-37.50) rectangle (113.10,-47.10);
    \begin{scope}[shift={(101.37,-44.90)}, scale=0.8500]
    \fill[white] (0,0) rectangle (13.80,8.70);  \fill[fgGreyFill] (0,0) rectangle (13.80,0.70);  \fill[fgGreyFill] (0,8.00) rectangle (13.80,8.70);
    \draw[draw=fgRoadLine, line width=0.4pt, line cap=butt] (0,0.70) -- (13.80,0.70)  (0,8.00) -- (13.80,8.00);
    \draw[draw=fgRoadLine, line width=0.3pt, line cap=butt, dash pattern=on 1.2mm off 0.95mm] (0.3,4.35) -- (13.80,4.35);
    \pic at (2.9,2.52) {egocar};  \pic at (10.0,2.52) {othercar};
    \draw[draw=fgCarLine, line width=0.6pt, line cap=round] (12.6,2.12) -- (13.0,2.52) -- (12.6,2.92)  (13.05,2.12) -- (13.45,2.52) -- (13.05,2.92);%
    \draw[plan, draw=fgOrInk] (5.5,2.52) -- (7.4,2.52);%
    \end{scope}
    \fill[fgOrTint] (101.37,-44.90) rectangle (113.10,-47.10);\end{scope}
  \draw[img, draw=fgOrLine, line width=0.6pt] (101.37,-37.50) rectangle (113.10,-47.10);
  \node[font=\fL, text=fgOrInk, anchor=base] (o) at (107.23,-46.55) {\bfseries go};
  \draw[main] (113.60,-20.80) -- (119.70,-20.80) -- (119.70,-28.35);
  \draw[main] (113.60,-42.30) -- (119.70,-42.30) -- (119.70,-34.75);
  \draw[draw=fgOrLine, fill=white, line width=0.6pt, rounded corners=0.7mm] (115.00,-28.35) rectangle (124.40,-34.75);
  \node[font=\fC, text=fgOrInk, anchor=base] at (119.70,-31.05) {planner};
  \node[font=\fC, text=fgOrInk, anchor=base] at (119.70,-33.75) {gate};
  \draw[main] (124.40,-31.55) -- (128.2,-31.55);
  \begin{scope}\clip[rounded corners=0.5mm] (128.2,-19.38) rectangle (139.5,-43.73);
    \node[anchor=north west] at (128.2,-19.38) {\includegraphics[width=11.3mm]{\qualdir fig1b2_topview.png}};\end{scope}
  \draw[img, draw=fgGreyLine] (128.2,-19.38) rectangle (139.5,-43.73);
  \node[lab, text=fgInk, anchor=base east] at (139.5,-13.88) {plan to the};
  \node[lab, text=fgInk, anchor=base east] at (139.5,-16.68) {controller};

  \node[lab, text=fgInk, anchor=base east] at (113.30,-6.25) {moving-safety module};
  \node[lab, text=fgInk, anchor=base east] at (113.30,-31.35) {standstill module};
  \draw[draw=fgGreyLine, fill=fgGreyBlock, line width=0.35pt, rounded corners=0.4mm] (0,-49.2) rectangle ++(1.9,1.9);  \node[lab] at (2.9,-48.9) {Frozen};
  \draw[draw=fgBlueLine, fill=fgBlueBlock, line width=0.35pt, rounded corners=0.4mm] (11.6,-49.2) rectangle ++(1.9,1.9);  \node[lab] at (14.5,-48.9) {Fine-tuned};
  \draw[draw=fgOrLine, fill=fgOrFill, line width=0.35pt, rounded corners=0.4mm] (26.8,-49.2) rectangle ++(1.9,1.9);  \node[lab] at (29.7,-48.9) {Learning-free};
\end{tikzpicture}%

